Machine Covering in the Random-Order Model

In the Online Machine Covering problem jobs, defined by their sizes, arrive one by one and have to be assigned to $m$ parallel and identical machines, with the goal of maximizing the load of the least-loaded machine. In this work, we study the Machine Covering problem in the recently popular random-order model. Here no extra resources are present, but instead the adversary is weakened in that it can only decide upon the input set while jobs are revealed uniformly at random. It is particularly relevant to Machine Covering where lower bounds are usually associated to highly structured input sequences. We first analyze Graham's Greedy-strategy in this context and establish that its competitive ratio decreases slightly to $\Theta\left(\frac{m}{\log(m)}\right)$ which is asymptotically tight. Then, as our main result, we present an improved $\tilde{O}(\sqrt[4]{m})$-competitive algorithm for the problem. This result is achieved by exploiting the extra information coming from the random order of the jobs, using sampling techniques to devise an improved mechanism to distinguish jobs that are relatively large from small ones. We complement this result with a first lower bound showing that no algorithm can have a competitive ratio of $O\left(\frac{\log(m)}{\log\log(m)}\right)$ in the random-order model. This lower bound is achieved by studying a novel variant of the Secretary problem, which could be of independent interest.

==> ClassicalLB.tex <==
\begin{tikzpicture}

%Greedy

\draw[fill=gray!80] (0,0.6) rectangle (9,6.6);

\draw[fill=lightgray!70] (0,0) rectangle (10,0.6);

\draw (0,7.5) -- (0,0) -- (10,0) -- (10,7.5);
\draw (1,0) -- (1,7.5);
\draw (2,0) -- (2,7.5);
\draw (3,0) -- (3,7.5);
\draw (4,0) -- (4,7.5);
\draw (5,0) -- (5,7.5);
\draw (6,0) -- (6,7.5);
\draw (7,0) -- (7,7.5);
\draw (8,0) -- (8,7.5);
\draw (9,0) -- (9,7.5);

%OPT

\draw[fill=gray!80] (16,0) rectangle (25,6);
\draw[fill=lightgray!70] (25,0) rectangle (26,6);
\draw (25,0.6) -- (26,0.6);
\draw (25,1.2) -- (26,1.2);
\draw (25,1.8) -- (26,1.8);
\draw (25,2.4) -- (26,2.4);
\draw (25,3) -- (26,3);
\draw (25,3.6) -- (26,3.6);
\draw (25,4.2) -- (26,4.2);
\draw (25,4.8) -- (26,4.8);
\draw (25,5.4) -- (26,5.4);

\draw (16,7.5) -- (16,0) -- (26,0) -- (26,7.5);
\draw (17,0) -- (17,7.5);
\draw (18,0) -- (18,7.5);
\draw (19,0) -- (19,7.5);
\draw (20,0) -- (20,7.5);
\draw (21,0) -- (21,7.5);
\draw (22,0) -- (22,7.5);
\draw (23,0) -- (23,7.5);
\draw (24,0) -- (24,7.5);
\draw (25,0) -- (25,7.5);
\end{tikzpicture}

==> InputSequence.tex <==
\begin{tikzpicture}

%Jobs

\draw[fill=lightgray!40] (-0.6,0) rectangle (-0.3,0.8);
\draw[fill=lightgray!40] (-0.3,0) rectangle (0.3,0.3);
\draw[fill=lightgray!40] (0,0) rectangle (0.3,0.7);
\draw[fill=lightgray!40] (0.3,0) rectangle (0.6,0.9);
\draw[fill=lightgray!40] (0.6,0) rectangle (0.9,0.4);
\draw[fill=gray!80] (0.9,0) rectangle (1.2,1.5);
\draw[fill=lightgray!40] (1.2,0) rectangle (1.5,0.6);
\draw[fill=lightgray!40] (1.5,0) rectangle (1.8,0.5);
\draw[fill=lightgray!40] (1.8,0) rectangle (2.1,0.8);
\draw[fill=lightgray!40] (2.1,0) rectangle (2.4,0.2);
\draw[fill=gray!80] (2.4,0) rectangle (2.7,2.2);
\draw[fill=lightgray!40] (2.7,0) rectangle (3,0.9);
\draw[fill=lightgray!40] (3,0) rectangle (3.3,0.5);
\draw[fill=gray!80] (3.3,0) rectangle (3.6,1.3);
\draw[fill=lightgray!40] (3.6,0) rectangle (3.9,0.8);
\draw[fill=lightgray!40] (3.9,0) rectangle (4.2,0.7);
\draw[fill=lightgray!40] (4.2,0) rectangle (4.5,0.8);
\draw[fill=lightgray!40] (4.5,0) rectangle (4.8,0.2);
\draw[fill=lightgray!40] (4.8,0) rectangle (5.1,0.4);
\draw[fill=lightgray!40] (5.1,0) rectangle (5.4,0.3);
\draw[fill=gray!80] (5.4,0) rectangle (5.7,1.7);
\draw[fill=lightgray!40] (5.7,0) rectangle (6,0.6);
\draw[fill=lightgray!40] (6,0) rectangle (6.3,0.8);
\draw[fill=lightgray!40] (6.3,0) rectangle (6.6,0.5);
\draw[fill=lightgray!40] (6.6,0) rectangle (6.9,0.4);
\draw[fill=gray!80] (6.9,0) rectangle (7.2,2.4);
\draw[fill=lightgray!40] (7.2,0) rectangle (7.5,0.3);
\draw[fill=lightgray!40] (7.5,0) rectangle (7.8,0.7);
\draw[fill=lightgray!40] (7.8,0) rectangle (8.1,0.6);
\draw[fill=gray!80] (8.1,0) rectangle (8.4,1.1);
\draw[fill=lightgray!40] (8.4,0) rectangle (8.7,0.9);
\draw[fill=lightgray!40] (8.7,0) rectangle (9,0.2);
\draw[fill=lightgray!40] (9,0) rectangle (9.3,0.3);
\draw[fill=lightgray!40] (9.3,0) rectangle (9.6,0.7);
\draw[fill=lightgray!40] (9.6,0) rectangle (9.9,0.5);
\draw[fill=lightgray!40] (9.9,0) rectangle (10.2,0.6);
\draw[fill=gray!80] (10.2,0) rectangle (10.5,2.5);
\draw[fill=lightgray!40] (10.5,0) rectangle (10.8,0.4);
\draw[fill=lightgray!40] (10.8,0) rectangle (11.1,0.8);
\draw[fill=lightgray!40] (11.1,0) rectangle (11.4,0.3);
\draw[fill=lightgray!40] (11.4,0) rectangle (11.7,0.5);
\draw[fill=lightgray!40] (11.7,0) rectangle (12,0.8);

%Helpers

\draw (-0.7,0.5) node[anchor=east] {\footnotesize Order $\CJ^\sigma$:};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(0.9,0) -- (-0.6,0) node [anchor=north, midway, yshift=-2.5pt] 
{\scriptsize load $S_0[\CJ^\sigma]$};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(2.4,0) -- (1.2,0) node [anchor=north, midway, yshift=-2.5pt] 
{\scriptsize load $S_1[\CJ^\sigma]$};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(12,0) -- (10.5,0) node [anchor=north, midway, yshift=-2.5pt] 
{\scriptsize load $S_{\tilde{k}}[\CJ^\sigma]$};

\end{tikzpicture}

==> MainAlg.tex <==
\begin{tikzpicture}[
large/.style={fill=gray},
small/.style={fill=lightgray!50},
misclassified/.style={pattern=north west lines},
sizeline/.style={dashed,line width=2pt}]


%
 % Jobs %
%

\draw[misclassified] (0.0,0) rectangle (0.15,1.18695036687);
\draw[misclassified] (0.15,0) rectangle (0.3,0.0288375222318);
\draw[large] (0.3,0) rectangle (0.45,2.59211781075);
\draw[misclassified] (0.45,0) rectangle (0.6,0.312689474025);
\draw[misclassified] (0.6,0) rectangle (0.75,0.111917346978);
\draw[misclassified] (0.75,0) rectangle (0.9,0.723006835682);
\draw[large] (0.9,0) rectangle (1.05,2.1717432136);
\draw[misclassified] (1.05,0) rectangle (1.2,1.02844542268);
\draw[misclassified] (1.2,0) rectangle (1.35,0.340804897644);
\draw[misclassified] (1.35,0) rectangle (1.5,0.87744246175);
\draw[misclassified] (1.5,0) rectangle (1.65,1.34337950367);
\draw[misclassified] (1.65,0) rectangle (1.8,0.810801340254);
\draw[misclassified] (1.8,0) rectangle (1.95,1.13611907964);
\draw[small] (1.95,0) rectangle (2.1,0.0475236262469);
\draw[small] (2.1,0) rectangle (2.25,0.0454604966389);
\draw[large] (2.25,0) rectangle (2.4,3.19001015774);
\draw[large] (2.4,0) rectangle (2.55,3.74811993902);
\draw[misclassified] (2.55,0) rectangle (2.7,0.601311928739);
\draw[misclassified] (2.7,0) rectangle (2.85,0.288276476781);
\draw[misclassified] (2.85,0) rectangle (3.0,0.246454421175);
\draw[misclassified] (3.0,0) rectangle (3.15,1.499392398);
\draw[misclassified] (3.15,0) rectangle (3.3,0.324310765756);
\draw[misclassified] (3.3,0) rectangle (3.45,0.548944792726);
\draw[misclassified] (3.45,0) rectangle (3.6,1.45630734735);
\draw[misclassified] (3.6,0) rectangle (3.75,1.03493282153);
\draw[large] (3.75,0) rectangle (3.9,3.59637130239);
\draw[misclassified] (3.9,0) rectangle (4.05,0.323565225133);
\draw[misclassified] (4.05,0) rectangle (4.2,0.173906901944);
\draw[misclassified] (4.2,0) rectangle (4.35,0.746335163586);
\draw[misclassified] (4.35,0) rectangle (4.5,0.0564704544904);
\draw[large] (4.5,0) rectangle (4.65,2.55317912652);
\draw[misclassified] (4.65,0) rectangle (4.8,1.24242558101);
\draw[small] (4.8,0) rectangle (4.95,0.706349894517);
\draw[small] (4.95,0) rectangle (5.1,0.550429766481);
\draw[large] (5.1,0) rectangle (5.25,2.85720708899);
\draw[small] (5.25,0) rectangle (5.4,0.191189629802);
\draw[small] (5.4,0) rectangle (5.55,0.781800829096);
\draw[large] (5.55,0) rectangle (5.7,3.41013411188);
\draw[large] (5.7,0) rectangle (5.85,1.9);
\draw[small] (5.85,0) rectangle (6.0,0.362317004342);
\draw[misclassified] (6.0,0) rectangle (6.15,1.15027206881);
\draw[small] (6.15,0) rectangle (6.3,0.48283021968);
\draw[small] (6.3,0) rectangle (6.45,0.270107331864);
\draw[large] (6.45,0) rectangle (6.6,2);
\draw[large] (6.6,0) rectangle (6.75,3.32900237809);
\draw[small] (6.75,0) rectangle (6.9,0.363822149807);
\draw[misclassified] (6.9,0) rectangle (7.05,1.31318846562);
\draw[misclassified] (7.05,0) rectangle (7.2,0.890296595742);
\draw[misclassified] (7.2,0) rectangle (7.35,0.955838951106);
\draw[misclassified] (7.35,0) rectangle (7.5,1.42100825262);
\draw[small] (7.5,0) rectangle (7.65,0.199761282031);
\draw[small] (7.65,0) rectangle (7.8,0.759952550575);
\draw[small] (7.8,0) rectangle (7.95,1.35508701997);
\draw[small] (7.95,0) rectangle (8.1,0.00280757820988);
\draw[small] (8.1,0) rectangle (8.25,0.59832337764);
\draw[small] (8.25,0) rectangle (8.4,1.29153948058);
\draw[small] (8.4,0) rectangle (8.55,0.588422292582);
\draw[small] (8.55,0) rectangle (8.7,0.710604920984);
\draw[small] (8.7,0) rectangle (8.85,0.324409013877);
\draw[large] (8.85,0) rectangle (9.0,3.53156244973);
\draw[small] (9.0,0) rectangle (9.15,0.910587541377);
\draw[large] (9.15,0) rectangle (9.3,3.81030171333);
\draw[small] (9.3,0) rectangle (9.45,0.154737162782);
\draw[small] (9.45,0) rectangle (9.6,0.00386472262081);
\draw[small] (9.6,0) rectangle (9.75,0.543202502613);
\draw[large] (9.75,0) rectangle (9.9,3.3409824157);
\draw[small] (9.9,0) rectangle (10.05,0.980495127578);
\draw[large] (10.05,0) rectangle (10.2,3.58089184092);
\draw[small] (10.2,0) rectangle (10.35,0.194002143042);
\draw[small] (10.35,0) rectangle (10.5,0.497150424974);
\draw[small] (10.5,0) rectangle (10.65,1.2774660449);
\draw[misclassified] (10.65,0) rectangle (10.8,1.40158275587);
\draw[large] (10.8,0) rectangle (10.95,2.47126357315);
\draw[large] (10.95,0) rectangle (11.1,3.85676413194);
\draw[small] (11.1,0) rectangle (11.25,0.353795394504);
\draw[large] (11.25,0) rectangle (11.4,3.26552776364);
\draw[small] (11.4,0) rectangle (11.55,0.830301757546);
\draw[large] (11.55,0) rectangle (11.7,3.62290929592);
\draw[misclassified] (11.7,0) rectangle (11.85,1.40826993397);
\draw[small] (11.85,0) rectangle (12.0,1.14773350373);
\draw[small] (12.0,0) rectangle (12.15,0.0727466009542);
\draw[small] (12.15,0) rectangle (12.3,1.31455914369);
\draw[small] (12.3,0) rectangle (12.45,1.00319721205);
\draw[small] (12.45,0) rectangle (12.6,0.94164851909);
\draw[small] (12.6,0) rectangle (12.75,1.15245004035);
\draw[small] (12.75,0) rectangle (12.9,0.701531145813);
\draw[small] (12.9,0) rectangle (13.05,0.978063614292);
\draw[small] (13.05,0) rectangle (13.2,0.408897580146);
\draw[small] (13.2,0) rectangle (13.35,0.330031037602);
\draw[misclassified] (13.35,0) rectangle (13.5,1.41338736113);
\draw[small] (13.5,0) rectangle (13.65,0.535340005669);


%
 % Threshold lines %
%

\draw[sizeline] (1.8,0.0)--(1.95,0.0);
\draw[sizeline] (1.95,0.0)--(1.95,0.0475236262469);
\draw[sizeline] (1.95,0.0475236262469)--(4.8,0.0475236262469);
\draw[sizeline] (4.8,0.0475236262469)--(4.8,0.706349894517);
\draw[sizeline] (4.8,0.706349894517)--(5.4,0.706349894517);
\draw[sizeline] (5.4,0.706349894517)--(5.4,0.781800829096);
\draw[sizeline] (5.4,0.781800829096)--(7.8,0.781800829096);
\draw[sizeline] (7.8,0.781800829096)--(7.8,1.35508701997);
\draw[sizeline] (7.8,1.35508701997)--(13.8,1.35508701997)node[anchor=west] {$\tau$};
\draw[sizeline] (-0.2,2.1717432136)--(13.8,2.1717432136)node[anchor=west] {$P^\uparrow$};


%
 % Mark sampling phase %
%

\draw[line width=2pt] (1.8,-0.4)--(1.8,4);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
 (1.8,0) -- (0,0) node [anchor=north, midway, yshift=-2pt]
 {\scriptsize sampling};
 
 
\end{tikzpicture} 

